Graph Neural Networks for Enhanced Decoding of Quantum LDPC Codes

In this work, we propose a fully differentiable iterative decoder for quantum low-density parity-check (LDPC) codes. The proposed algorithm is composed of classical belief propagation (BP) decoding stages and intermediate graph neural network (GNN) layers. Both component decoders are defined over the same sparse decoding graph enabling a seamless integration and scalability to large codes. The core idea is to use the GNN component between consecutive BP runs, so that the knowledge from the previous BP run, if stuck in a local minima caused by trapping sets or short cycles in the decoding graph, can be leveraged to better initialize the next BP run. By doing so, the proposed decoder can learn to compensate for sub-optimal BP decoding graphs that result from the design constraints of quantum LDPC codes. Since the entire decoder remains differentiable, gradient descent-based training is possible. We compare the error rate performance of the proposed decoder against various post-processing methods such as random perturbation, enhanced feedback, augmentation, and ordered-statistics decoding (OSD) and show that a carefully designed training process lowers the error-floor significantly. As a result, our proposed decoder outperforms the former three methods using significantly fewer post-processing attempts. The source code of our experiments is available online.

==> block_diagram.tex <==
\begin{tikzpicture}
\node [draw,
    fill=lemon,
    minimum width=1.0cm,
    minimum height=1.2cm,
]  (BP1) {64};
\node[below] at (BP1.south){\tiny BP};

\coordinate[left of=BP1] (d1);

\node [draw,
    fill=coral,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.6cm of BP1,
]  (GNN1) {1};
\node[below] at (GNN1.south){\tiny GNN};

\node [draw,
    fill=lemon,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.4cm of GNN1,
]  (BP2) {16};
\node[below] at (BP2.south){\tiny BP};

\node [draw,
    fill=coral,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.6cm of BP2,
]  (GNN2) {1};
\node[below] at (GNN2.south){\tiny GNN};

\node [draw,
    fill=lemon,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.4cm of GNN2,
]  (BP3) {16};
\node[below] at (BP3.south){\tiny BP};

\node [draw,
    fill=coral,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.6cm of BP3,
]  (GNN3) {1};
\node[below] at (GNN3.south){\tiny GNN};

\node [draw,
    fill=lemon,
    minimum width=0.1cm,
    minimum height=1.2cm,
    right=0.4cm of GNN3,
]  (BP4) {16};
\node[below] at (BP4.south){\tiny BP};
\coordinate[right=0.6cm of BP4] (d2);

\draw[-stealth] (d1) -- (BP1.west)
    node[midway,above=0.03cm]{\tiny$\mathbf{\Lambda}_0$};
\draw[-stealth] (BP1.east) -- (GNN1.west)
    node[midway,above]{\tiny$\mathbf{\Lambda}_{\text{post}}$};
\draw[-stealth] (GNN1.east) -- (BP2.west)
    node[midway,above=0.06cm]{\tiny$\mathbf{\Lambda'}$};
\draw[-stealth] (BP2.east) -- (GNN2.west)
    node[midway,above]{\tiny$\mathbf{\Lambda}_{\text{post}}$};
\draw[-stealth] (GNN2.east) -- (BP3.west)
    node[midway,above=0.06cm]{\tiny$\mathbf{\Lambda'}$};
\draw[-stealth] (BP3.east) -- (GNN3.west)
    node[midway,above]{\tiny$\mathbf{\Lambda}_{\text{post}}$};
\draw[-stealth] (GNN3.east) -- (BP4.west)
    node[midway,above=0.06cm]{\tiny$\mathbf{\Lambda'}$};
\draw[-stealth] (BP4.east) -- (d2)
    node[midway,above]{\tiny$\mathbf{\Lambda}_{\text{post}}$};
\end{tikzpicture}


==> fb_gnn.tex <==
%TIKZ AWGN-Channel image
\definecolor{mittelblau}{RGB}{0, 126, 198}
\definecolor{violettblau}{cmyk}{0.9, 0.6, 0, 0}
\definecolor{rot}{RGB}{238, 28 35}
\definecolor{apfelgruen}{RGB}{140, 198, 62}
\definecolor{gelb}{RGB}{1, 221, 0}
\definecolor{orange}{RGB}{244, 111, 33}
\definecolor{pink}{RGB}{237, 0, 140}
\definecolor{lila}{RGB}{128, 10, 145}
\definecolor{hellgrau}{RGB}{224, 224, 224}
\definecolor{mittelgrau}{RGB}{128, 128, 128}
\definecolor{dunkelgrau}{RGB}{80,80,80}
\definecolor{anthrazit}{RGB}{19, 31, 31}
\definecolor{lavender}{RGB}{227,159,246}
\definecolor{mintgreen}{RGB}{170,240,209}
\definecolor{lemonade}{RGB}{252,186,203}
\definecolor{lemon}{RGB}{255,247,0}
\definecolor{darkcyan}{RGB}{0,139,139}

\usetikzlibrary{shapes.geometric}
\tikzstyle{cndx} = [rectangle,draw=rot,fill=white,thick,text width=2mm,text height=2mm,inner sep=0pt]
\tikzstyle{cndz} = [rectangle,draw=mittelblau,fill=white,thick,text width=2mm,text height=2mm,inner sep=0pt]

\tikzstyle{vnd} = [circle,draw=black,fill=white,thick,text width=2mm,inner sep=0pt]

\tikzstyle{lam} = [ellipse, minimum width=1cm, minimum height=0.5cm,,draw=black,fill=white,text width=2mm,inner sep=0pt]

% \tikzstyle{mean} = [rectangle,draw=lavender,fill=lavender,thick,text width=2.5mm,text height=3mm,inner sep=0pt]

% \tikzstyle{mlp} = [rectangle,draw=black,fill=none,thick,text width=6mm,text height=3mm,inner sep=0pt]

\tikzstyle{lambda} = [rectangle,minimum width=0.5cm, minimum height=4.8cm,draw=teal,fill=none,thick,text width=0.5cm,text height=4.5mm,inner sep=0pt]

\tikzstyle{lambdaout} = [rectangle,minimum width=0.5cm, minimum height=4.8cm,draw=lavender,fill=none,thick,text width=0.5cm,text height=4.5mm,inner sep=0pt]

\tikzstyle{outerbox} = [rectangle,minimum width=5.6cm, minimum height=5.4cm,draw=coral,fill=none,thick,text width=0.5cm,text height=4.5mm,inner sep=0pt]

\tikzstyle{fvn} = [rectangle,draw=black,fill=black,thick,text width=1mm,text height=1mm,inner sep=0pt]

\tikzstyle{fc2vx} = [rectangle,draw=rot,fill=rot,thick,text width=1mm,text height=1mm,inner sep=0pt]

\tikzstyle{fc2vz} = [rectangle,draw=mittelblau,fill=mittelblau,thick,text width=1mm,text height=1mm,inner sep=0pt]

\begin{tikzpicture}[scale=0.6]

		%VND
	    \node [vnd, label={[yshift=-0.02cm,xshift=0.cm]$v_1$}] (vnd1) {};
	    \node [vnd, below=0.5cm of vnd1, label={[yshift=-0.02cm,xshift=-0.cm]$v_2$}] (vnd2) {};
	    \node [vnd, below=0.5cm of vnd2, label={[yshift=-0.02cm,xshift=-0.cm]$v_3$}] (vnd3) {};
	    \node [vnd, below=0.5cm of vnd3, label={[yshift=-0.02cm,xshift=-0.cm]$v_4$}] (vnd4) {};
	    \node [vnd, below=0.5cm of vnd4, label={[yshift=-0.02cm,xshift=-0.cm]$v_5$}] (vnd5) {};
	    \node [vnd, below=0.5cm of vnd5, label={[yshift=-0.02cm,xshift=-0.cm]$v_6$}] (vnd6) {};
	    \node [vnd, below=0.5cm of vnd6, label={[yshift=-0.02cm,xshift=-0.cm]$v_7$}] (vnd7) {};

        %lambda in
        \node [lambda, above left=-2.5cm and 5cm of vnd4, label={[yshift=-2.6cm, xshift=0.cm]{\tiny$\mathbf{\Lambda}_{\text{post}}$}}](lambda_in) {};
        
        %lambda out
        \node [lambdaout, above right=-2.5cm and 1cm of vnd4, label={[yshift=-2.6cm, xshift=0.cm]{\tiny$\mathbf{\Lambda'}$}}](lambda_out) {};
              
	    %CND
	    \node [cndx, below left=-0.1cm and 1.5cm of vnd1, label={[yshift=0.0cm,xshift=0.cm]$c_1$}] (cnd1) {};
	    \node [cndx, below=0.6cm of cnd1, label={[yshift=0.0cm,xshift=0.cm]$c_2$}] (cnd2) {};
	    \node [cndx, below=0.6cm of cnd2, label={[yshift=0.0cm,xshift=0.cm]$c_3$}] (cnd3) {};
        \node [cndz, below=0.6cm of cnd3, label={[yshift=0.0cm,xshift=0.cm]$c_4$}] (cnd4) {};
	    \node [cndz,below=0.6cm of cnd4, label={[yshift=0.0cm,xshift=0.cm]$c_5$}] (cnd5) {};
        \node [cndz, below=0.6cm of cnd5, label={[yshift=0.0cm,xshift=0.cm]$c_6$}] (cnd6) {};

        %lambda
	    \node [lam, left=3cm of vnd1, label={[yshift=-0.55cm,xshift=0.cm]\tiny$\lambda_1^{X,Z}$}] (lam1) {};
	    \node [lam, left=3cm of vnd2, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_2^{X,Z}$}] (lam2) {};
	    \node [lam, left=3cm of vnd3, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_3^{X,Z}$}] (lam3) {};
	    \node [lam, left=3cm of vnd4, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_4^{X,Z}$}] (lam4) {};
	    \node [lam, left=3cm of vnd5, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_5^{X,Z}$}] (lam5) {};
	    \node [lam, left=3cm of vnd6, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_6^{X,Z}$}] (lam6) {};
	    \node [lam, left=3cm of vnd7, label={[yshift=-0.55cm,xshift=-0.cm]\tiny$\lambda_7^{X,Z}$}] (lam7) {};

		%startpoint
		%\node [cnd, fill=white, draw=none, left=1cm of vnd1, inner sep=0pt] (start) {};

	%draw edges
	%CND1
        \path[-,red] (vnd1) edge node [fc2vx, label={[xshift=-0.cm,yshift=-0.1cm]\tiny \textcolor{rot}{$f^{C_X\to V}$}}] {} (cnd1);
        \path[-,red] (vnd3) edge node [fc2vx] {} (cnd1);
        \path[-,red] (vnd5) edge node [fc2vx] {} (cnd1);
        \path[-,red] (vnd7) edge node [fc2vx] {} (cnd1);
        
        \path[-,red] (lam1) edge node [yshift=0.2cm] {\tiny \textcolor{black}{Eq (\ref{eq:CN_feature})}} (cnd1);
        \path[-,red] (lam3.east) edge node{} (cnd1);
        \path[-,red] (lam5.east) edge node{} (cnd1);
        \path[-,red] (lam7.east) edge node{} (cnd1);

	  %CND2
	  \path[-,red] (vnd2) edge node [fc2vx] {} (cnd2);
	  \path[-,red] (vnd3) edge node [fc2vx] {} (cnd2);
	  \path[-,red] (vnd6) edge node [fc2vx] {} (cnd2);
	  \path[-,red] (vnd7) edge node [fc2vx] {} (cnd2);
   
   	\path[-,red] (lam2.east) edge node{} (cnd2);
	  \path[-,red] (lam3.east) edge node{} (cnd2);
	  \path[-,red] (lam6.east) edge node{} (cnd2);
	  \path[-,red] (lam7.east) edge node{} (cnd2);

	  %CND3
	  \path[-,red] (vnd4) edge node [fc2vx] {} (cnd3);
	  \path[-,red] (vnd5) edge node [fc2vx] {} (cnd3);
	  \path[-,red] (vnd6) edge node [fc2vx] {} (cnd3);
	  \path[-,red] (vnd7) edge node [fc2vx] {} (cnd3);

	  \path[-,red] (lam4.east) edge node{} (cnd3);
	  \path[-,red] (lam5.east) edge node{} (cnd3);
	  \path[-,red] (lam6.east) edge node{} (cnd3);
	  \path[-,red] (lam7.east) edge node{} (cnd3);

   	%CND4
	  \path[-,mittelblau] (vnd1) edge node [fc2vz] {} (cnd4);
	  \path[-,mittelblau] (vnd3) edge node [fc2vz] {} (cnd4);
	  \path[-,mittelblau] (vnd5) edge node [fc2vz] {} (cnd4);
	  \path[-,mittelblau] (vnd7) edge node [fc2vz] {} (cnd4);

	  \path[-,mittelblau] (lam1.east) edge node{} (cnd4);
	  \path[-,mittelblau] (lam3.east) edge node{} (cnd4);
	  \path[-,mittelblau] (lam5.east) edge node{} (cnd4);
	  \path[-,mittelblau] (lam7.east) edge node{} (cnd4);

   	%CND5
	  \path[-,mittelblau] (vnd2) edge node [fc2vz] {} (cnd5);
	  \path[-,mittelblau] (vnd3) edge node [fc2vz] {} (cnd5);
	  \path[-,mittelblau] (vnd6) edge node [fc2vz] {} (cnd5);
	  \path[-,mittelblau] (vnd7) edge node [fc2vz] {} (cnd5);

	  \path[-,mittelblau] (lam2.east) edge node {} (cnd5);
	  \path[-,mittelblau] (lam3.east) edge node {} (cnd5);
	  \path[-,mittelblau] (lam6.east) edge node {} (cnd5);
	  \path[-,mittelblau] (lam7.east) edge node {} (cnd5);

   	%CND6
	  \path[-,mittelblau] (vnd4) edge node [fc2vz] {} (cnd6);
	  \path[-,mittelblau] (vnd5) edge node [fc2vz] {} (cnd6);
	  \path[-,mittelblau] (vnd6) edge node [fc2vz] {} (cnd6);
	  \path[-,mittelblau] (vnd7) edge node [fc2vz,label={[xshift=-0.cm,yshift=-0.5cm]\tiny \textcolor{mittelblau}{$f^{C_Z\to V}$}}] {} (cnd6);

	  \path[-,mittelblau] (lam4.east) edge node {} (cnd6);
	  \path[-,mittelblau] (lam5.east) edge node {} (cnd6);
	  \path[-,mittelblau] (lam6.east) edge node {} (cnd6);
	  \path[-,mittelblau] (lam7.east) edge node {} (cnd6);

        %lambda_in to lamdas
        % \path[->,black] ([xshift=-4mm, yshift=-4mm]vnd1.south) edge [out=120, in=-120] (mlp1.west);
        \path[-stealth,black] ([yshift=3.66cm]lambda_in.east) edge node [xshift=0.2cm,yshift=0.2cm] {\tiny Eq (\ref{eq:combination_explicit})} (lam1.west);
        \path[-stealth,black] ([yshift=2.44cm]lambda_in.east) edge (lam2.west);
        \path[-stealth,black] ([yshift=1.22cm]lambda_in.east) edge (lam3.west);
        \path[-stealth,black] ([yshift=0cm]lambda_in.east) edge (lam4.west);
        \path[-stealth,black] ([yshift=-1.22cm]lambda_in.east) edge (lam5.west);
        \path[-stealth,black] ([yshift=-2.44cm]lambda_in.east) edge (lam6.west);
        \path[-stealth,black] ([yshift=-3.66cm]lambda_in.east) edge (lam7.west);

        \path[-stealth,black] (vnd1) edge node [fvn, label={[xshift=-0.1cm,yshift=-0.1cm]\tiny $f^{VN}$}] {} ([yshift=3.66cm]lambda_out.west);
        \path[-stealth,black] (vnd2) edge node [fvn] {} ([yshift=2.44cm]lambda_out.west);
        \path[-stealth,black] (vnd3) edge node [fvn] {} ([yshift=1.22cm]lambda_out.west);
        \path[-stealth,black] (vnd4) edge node [fvn] {} ([yshift=0cm]lambda_out.west);
        \path[-stealth,black] (vnd5) edge node [fvn] {} ([yshift=-1.22cm]lambda_out.west);
        \path[-stealth,black] (vnd6) edge node [fvn] {} ([yshift=-2.44cm]lambda_out.west);
        \path[-stealth,black] (vnd7) edge node [fvn] {} ([yshift=-3.66cm]lambda_out.west);

        \node [outerbox, above left=-2.65cm and -0.9cm of vnd4, label={[yshift=0.05cm,xshift=0.cm]\textcolor{coral}{Unrolled feedback GNN}}] (outer_box) {};
        %curly brackets
        % \path[draw,decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}] ([yshift=-0.5mm]vnd1.south) -- ([yshift=-0.5mm]vnd7.south) node[midway,yshift=-3em]{$\mathbf{\Lambda'}$ to next BP};
        %text
	  %\node[draw=none,below=0.7cm of vnd1] (vndtext){Variable nodes (VN)};
	  %\node[draw=none,above=1.9cm of vnd1](cndtext){Check nodes (CN)};
       % \node[draw=none,left=0.0cm of mean1_l](meantext){mean};


\end{tikzpicture}


==> n1270_k28.tex <==
\begin{tikzpicture}
{\small
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{red}{RGB}{255,0,0}
\definecolor{orange}{RGB}{255,93,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{olivegreen}{RGB}{55,126,34}
\definecolor{darkviolet}{RGB}{153,50,204}






















% 0.05  2.1852e-8      777960000  17
% 0.04  7.747e-9       774490000  6

\begin{axis}[
width=0.475\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.02, xmax=0.14,
xtick={0.02,0.1,0.14},
xticklabels={
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.14}\),
},
minor xtick={0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=1e-8, ymax=1,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-8,1e-7,1e-6,1e-5,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
legend columns=2,
legend style={at={(0,1)}, anchor=north west, font=\tiny, fill opacity=0.8, draw opacity=0.8, text opacity=1, draw=none},
legend cell align=left,
]%
\addlegendentry{\textbf{Method, $N_a$}}
\addlegendimage{empty legend}

\addplot [black, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_OSD0.dat};
\addlegendentry{\cite{panteleev_degenerate} NMS+OSD0}
\addplot [cyan, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_pert_retry100.dat};
% \addlegendentry{\cite{perturbation} Perturbation, $100$}
\addlegendentry{\cite{perturbation} Pert, $100$}
\addplot [black, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {layered_BP.dat};
\addlegendentry{\cite{panteleev_degenerate} Layered NMS}
\addplot [olivegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_aug_retry100.dat};
% \addlegendentry{\cite{augmentation} Augmentation, $100$}
\addlegendentry{\cite{augmentation} Aug, $100$}
\addplot [olivegreen, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_aug_retry10.dat};
% \addlegendentry{\cite{augmentation} Augmentation, $10$}
\addlegendentry{\cite{augmentation} Aug, $10$}
\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_enh_retry100.dat};
% \addlegendentry{\cite{enhanced_feedback} Enhanced fb, $100$}
\addlegendentry{\cite{enhanced_feedback} Enh, $100$}
\addplot [blue, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_enh_retry10.dat};
% \addlegendentry{\cite{enhanced_feedback} Enhanced fb, $10$}
\addlegendentry{\cite{enhanced_feedback} Enh, $10$}

\addplot [darkviolet, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_3G_factor08.dat};
% \addlegendentry{fb GNN factor $0.8$, $3$}
\addlegendentry{GNN $0.8$, $3$}
\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_3G.dat};
% \addlegendentry{fb GNN factor $1.0$, $3$}
\addlegendentry{GNN $1.0$, $3$}
\addplot [red, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_5G_factor08.dat};
% \addlegendentry{fb GNN factor $0.8$, $5$}
\addlegendentry{GNN $0.8$, $5$}
\addplot [red, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_5G.dat};
% \addlegendentry{fb GNN factor $1.0$, $5$}
\addlegendentry{GNN $1.0$, $5$}

\end{axis}
};%
\node [below right=1cm and 1cm]
{(\textbf{a}) $\llbracket 1270,28, \leq 46\rrbracket$};
\end{tikzpicture}%


==> n1270_progression.tex <==
\begin{tikzpicture}
{\small
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{red}{RGB}{255,0,0}
\definecolor{orange}{RGB}{255,93,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{olivegreen}{RGB}{55,126,34}
\definecolor{neonpurple}{RGB}{176,38,255}
\definecolor{coral}{RGB}{254,125,106}
\definecolor{lemonade}{RGB}{252,186,203}
\definecolor{lemon}{RGB}{255,247,0}
\definecolor{amber}{RGB}{255,191,0}
\definecolor{palegreen}{RGB}{180,238,180}
\definecolor{lightteal}{RGB}{64,224,208}
\definecolor{lavender}{RGB}{227,159,246}
\definecolor{darkviolet}{RGB}{153,50,204}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightskyblue}{RGB}{136,205,250}


































\begin{axis}[
width=0.95\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.02, xmax=0.14,
xtick={0.02,0.1,0.14},
xticklabels={
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.14}\),
},
minor xtick={0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=1e-8, ymax=1,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-8,1e-7,1e-6,1e-5,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
legend columns=6,
transpose legend,
legend style={at={(0,1)}, anchor=north west, font=\tiny, fill opacity=0.8, draw opacity=0.8, text opacity=1, draw=none, /tikz/every even column/.append style={column sep=-0.5cm}},
legend cell align=left,
]

\addlegendentry{\textbf{BP iterations}}
\addlegendimage{empty legend}

\addplot [amber, dotted, mark=diamond*, mark size=2.0, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_coarse_1G_factor08.dat};
% \addlegendentry{coarse $0.8$, $(64,16)$}
\addplot [amber, mark=diamond*, mark size=2.0, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_coarse_1G.dat};
\addlegendentry{coarse $(64,16)$}

\addplot [palegreen, dotted, mark=diamond*, mark size=2.0, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_coarse_1G_64_64_factor08.dat};
\addplot [palegreen, mark=diamond*, mark size=2.0, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_coarse_1G_64_64.dat};
\addlegendentry{coarse $(64,64)$}

\addplot [lavender, dotted, mark=diamond*, mark size=2.0, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_coarse_3G_factor08.dat};
% \addlegendentry{coarse $0.8$, $(64,16,16,16)$}
\addplot [lavender, mark=diamond*, mark size=2.0, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_coarse_3G.dat};
\addlegendentry{coarse $(64,16,16,16)$}


\addplot [lightskyblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {flooding_BP_64_factor08.dat};
\addplot [lightskyblue, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {flooding_BP_64.dat};
\addlegendentry{BP only $64$}

\addplot [darkcyan, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {flooding_BP_128_factor08.dat};
\addplot [darkcyan, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {flooding_BP_128.dat};
\addlegendentry{BP only $128$}

\addplot [coral, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_1G_factor08.dat};
% \addlegendentry{$0.8$, $(64,16)$}
\addplot [coral, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_1G.dat};
\addlegendentry{refined $(64,16)$}

\addplot [lightteal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_1G_64_64_factor08.dat};
\addplot [lightteal, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_1G_64_64.dat};
\addlegendentry{refined $(64,64)$}


\addplot [darkviolet, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {feedback_GNN_3G_factor08_repeat.dat};
% \addlegendentry{$0.8$, $(64,16,16,16)$}
\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_3G_repeat.dat};
\addlegendentry{refined $(64,16,16,16)$}
% \addplot [red, dotted, mark=*, mark size=0.5, mark options={solid}]
% table [x=P, y=WER] {feedback_GNN_5G_factor08.dat};
% \addlegendentry{fb GNN factor $0.8$, $5$}
% \addplot [red, mark=*, mark size=0.5, mark options={solid}]
% table [x=P, y=WER] {feedback_GNN_5G.dat};
% \addlegendentry{fb GNN factor $1.0$, $5$}

\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{$\kappa=1.0$}
\addlegendimage{black, line legend}
\addlegendentry{$\kappa=0.8$}
\addlegendimage{black, line legend, dotted}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}

\end{axis}
}
\end{tikzpicture}


==> n882_k24.tex <==
\begin{tikzpicture}
{\small
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{red}{RGB}{255,0,0}
\definecolor{orange}{RGB}{255,93,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{olivegreen}{RGB}{55,126,34}
\definecolor{darkviolet}{RGB}{153,50,204}





















\begin{axis}[
width=0.475\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.04, xmax=0.14,
xtick={0.04,0.1,0.14},
xticklabels={
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.14}\),
},
minor xtick={0.05,0.06,0.07,0.08,0.09},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=1e-7, ymax=1,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-7,1e-6,1e-5,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
legend columns=2,
legend style={at={(0,1)}, anchor=north west, font=\tiny, fill opacity=0.8, draw opacity=0.8, text opacity=1, draw=none},
legend cell align=left,
]%
\addlegendentry{\textbf{Method, $N_a$}}
\addlegendimage{empty legend}

\addplot [black, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {BP_OSD0_n882.dat};
\addlegendentry{\cite{panteleev_degenerate} NMS+OSD0}
\addplot [black, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {layered_BP_n882.dat};
\addlegendentry{\cite{panteleev_degenerate} Layered NMS}
\addplot [cyan, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {layered_ro_NMS.dat};
% \addlegendentry{\cite{layered} Layered random ordering NMS}
\addlegendentry{\cite{layered} Layered ro NMS}
\addplot [olivegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {S_SP_SI_10.dat};
% \addlegendentry{\cite{stabilizer_inactivation} Serial SP stabilizer inactivation, 10}
\addlegendentry{\cite{stabilizer_inactivation} SI, 10}
\addplot [olivegreen, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {S_SP_SI_all.dat};
% \addlegendentry{\cite{stabilizer_inactivation} Serial SP stabilizer inactivation, $\geq 429$}
\addlegendentry{\cite{stabilizer_inactivation} SI, $\geq 429$}
\addplot [darkviolet, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_3G_factor08_882.dat};
% \addlegendentry{fb GNN factor $0.8$, $3$}
\addlegendentry{GNN $0.8$, $3$}
\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_3G_882.dat};
% \addlegendentry{fb GNN factor $1.0$, $3$}
\addlegendentry{GNN $1.0$, $3$}
\addplot [red, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_5G_factor08_882.dat};
% \addlegendentry{fb GNN factor $0.8$, $5$ }
\addlegendentry{GNN $0.8$, $5$ }
\addplot [red, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {feedback_GNN_5G_882.dat};
% \addlegendentry{fb GNN factor $1.0$, $5$ }
\addlegendentry{GNN $1.0$, $5$ }

\end{axis}
};%
\node [below right=1cm and 1cm]
{(\textbf{b}) $\llbracket 882,24,\leq 24 \rrbracket$};
\end{tikzpicture}%


==> tanner_graph_hamming.tikz <==
%TIKZ AWGN-Channel image
\definecolor{mittelblau}{RGB}{0, 126, 198}
\definecolor{violettblau}{cmyk}{0.9, 0.6, 0, 0}
\definecolor{rot}{RGB}{238, 28 35}
\definecolor{apfelgruen}{RGB}{140, 198, 62}
\definecolor{gelb}{RGB}{1, 221, 0}
\definecolor{orange}{RGB}{244, 111, 33}
\definecolor{pink}{RGB}{237, 0, 140}
\definecolor{lila}{RGB}{128, 10, 145}
\definecolor{hellgrau}{RGB}{224, 224, 224}
\definecolor{mittelgrau}{RGB}{128, 128, 128}
\definecolor{dunkelgrau}{RGB}{80,80,80}
\definecolor{anthrazit}{RGB}{19, 31, 31}
\definecolor{lavender}{RGB}{227,159,246}
\definecolor{mintgreen}{RGB}{170,240,209}

\tikzstyle{cnd} = [rectangle,draw=black,fill=black,thick,text width=2mm,text height=2mm,inner sep=0pt]

\tikzstyle{vnd} = [circle,draw=black,fill=black,thick,text width=2mm,inner sep=0pt]

\tikzstyle{mean} = [rectangle,draw=lavender,fill=lavender,thick,text width=2.5mm,text height=3mm,inner sep=0pt]

\tikzstyle{mlp} = [rectangle,draw=black,fill=none,thick,text width=6mm,text height=3mm,inner sep=0pt]

\tikzstyle{lambda} = [rectangle,minimum width=8cm,draw=mintgreen,fill=mintgreen,thick,text width=1cm,text height=4.5mm,inner sep=0pt]

\begin{tikzpicture}[scale=0.6]

		%VND
	    \node [vnd, label={[yshift=-0.8cm,xshift=-0.cm]$v_1$}] (vnd1) {};
	    \node [vnd, right=1cm of vnd1, label={[yshift=-0.8cm,xshift=-0.cm]$v_2$}] (vnd2) {};
	    \node [vnd, right=1cm of vnd2, label={[yshift=-0.8cm,xshift=-0.cm]$v_3$}] (vnd3) {};
	    \node [vnd, right=1cm of vnd3, label={[yshift=-0.8cm,xshift=-0.cm]$v_4$}] (vnd4) {};
	    \node [vnd, right=1cm of vnd4, label={[yshift=-0.8cm,xshift=-0.cm]$v_5$}] (vnd5) {};
	    \node [vnd, right=1cm of vnd5, label={[yshift=-0.8cm,xshift=-0.cm]$v_6$}] (vnd6) {};
	    \node [vnd, right=1cm of vnd6, label={[yshift=-0.8cm,xshift=-0.cm]$v_7$}] (vnd7) {};

        %lambda in
        \node [lambda, above left=0.35cm and -3.6cm of vnd4, label={[yshift=-0.55cm, xshift=0.cm]{$\mathbf{\Lambda}_{post}$}}](lambda_in) {};
        
        %MLP
        \node [mlp, above=1.1cm of vnd1, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp1) {};
        \node [mlp, above=1.1cm of vnd2, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp2) {};
        \node [mlp, above=1.1cm of vnd3, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp3) {};
        \node [mlp, above=1.1cm of vnd4, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp4) {};
        \node [mlp, above=1.1cm of vnd5, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp5) {};
        \node [mlp, above=1.1cm of vnd6, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp6) {};
        \node [mlp, above=1.1cm of vnd7, label={[yshift=-0.35cm,xshift=0.cm]\tiny$MLP$}](mlp7) {};

        %mean
        \node [mean, above left=0.3cm and -2mm of mlp1, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean1_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp1, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean1_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp2, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean2_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp2, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean2_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp3, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean3_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp3, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean3_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp4, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean4_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp4, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean4_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp5, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean5_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp5, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean5_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp6, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean6_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp6, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean6_r) {};
        \node [mean, above left=0.3cm and -2mm of mlp7, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean7_l) {};
        \node [mean, above right=0.3cm and -2mm of mlp7, label={[yshift=-0.35cm,xshift=0.cm]\tiny $m$}](mean7_r) {};

	    %CND
	    \node [cnd,red, above=3cm of vnd1, label={[yshift=0.05cm,xshift=0.cm]$c_1$}] (cnd1) {};
	    \node [cnd,red, right=1.2cm of cnd1, label={[yshift=0.05cm,xshift=0.cm]$c_2$}] (cnd2) {};
	    \node [cnd, red,right=1.2cm of cnd2, label={[yshift=0.05cm,xshift=0.cm]$c_3$}] (cnd3) {};
        \node [cnd,mittelblau, right=1.2cm of cnd3, label={[yshift=0.05cm,xshift=0.cm]$c_4$}] (cnd4) {};
	    \node [cnd, mittelblau,right=1.2cm of cnd4, label={[yshift=0.05cm,xshift=0.cm]$c_5$}] (cnd5) {};
        \node [cnd,mittelblau, right=1.2cm of cnd5, label={[yshift=0.05cm,xshift=0.cm]$c_6$}] (cnd6) {};


		%startpoint
		%\node [cnd, fill=white, draw=none, left=1cm of vnd1, inner sep=0pt] (start) {};

	    %draw edges
	    %CND1
	   \path[-,red] (mean1_l.north) edge node{} (cnd1);
	   \path[-,red] (mean3_l.north) edge node{} (cnd1);
	   \path[-,red] (mean5_l.north) edge node{} (cnd1);
	   \path[-,red] (mean7_l.north) edge node{} (cnd1);

	  %CND2
	  \path[-,red] (mean2_l.north) edge node{} (cnd2);
	  \path[-,red] (mean3_l.north) edge node{} (cnd2);
	  \path[-,red] (mean6_l.north) edge node{} (cnd2);
	  \path[-,red] (mean7_l.north) edge node{} (cnd2);

	  %CND3
	  \path[-,red] (mean4_l.north) edge node{} (cnd3);
	  \path[-,red] (mean5_l.north) edge node{} (cnd3);
	  \path[-,red] (mean6_l.north) edge node{} (cnd3);
	  \path[-,red] (mean7_l.north) edge node{} (cnd3);

   	%CND4
	  \path[-,mittelblau] (mean1_r.north) edge node{} (cnd4);
	  \path[-,mittelblau] (mean3_r.north) edge node{} (cnd4);
	  \path[-,mittelblau] (mean5_r.north) edge node{} (cnd4);
	  \path[-,mittelblau] (mean7_r.north) edge node{} (cnd4);

   	%CND5
	  \path[-,mittelblau] (mean2_r.north) edge node{} (cnd5);
	  \path[-,mittelblau] (mean3_r.north) edge node{} (cnd5);
	  \path[-,mittelblau] (mean6_r.north) edge node{} (cnd5);
	  \path[-,mittelblau] (mean7_r.north) edge node{} (cnd5);

   	%CND6
	  \path[-,mittelblau] (mean4_r.north) edge node{} (cnd6);
	  \path[-,mittelblau] (mean5_r.north) edge node{} (cnd6);
	  \path[-,mittelblau] (mean6_r.north) edge node{} (cnd6);
	  \path[-,mittelblau] (mean7_r.north) edge node{} (cnd6);

        %mean to mlp
        \path[->,black] (mean1_l.south) edge node {} ([xshift=-4.2mm]mlp1.north);
        \path[->,black] (mean1_r.south) edge node {} ([xshift=4.2mm]mlp1.north);
        \path[->,black] (mean2_l.south) edge node {} ([xshift=-4.2mm]mlp2.north);
        \path[->,black] (mean2_r.south) edge node {} ([xshift=4.2mm]mlp2.north);
        \path[->,black] (mean3_l.south) edge node {} ([xshift=-4.2mm]mlp3.north);
        \path[->,black] (mean3_r.south) edge node {} ([xshift=4.2mm]mlp3.north);
        \path[->,black] (mean4_l.south) edge node {} ([xshift=-4.2mm]mlp4.north);
        \path[->,black] (mean4_r.south) edge node {} ([xshift=4.2mm]mlp4.north);
        \path[->,black] (mean5_l.south) edge node {} ([xshift=-4.2mm]mlp5.north);
        \path[->,black] (mean5_r.south) edge node {} ([xshift=4.2mm]mlp5.north);
        \path[->,black] (mean6_l.south) edge node {} ([xshift=-4.2mm]mlp6.north);
        \path[->,black] (mean6_r.south) edge node {} ([xshift=4.2mm]mlp6.north);
        \path[->,black] (mean7_l.south) edge node {} ([xshift=-4.2mm]mlp7.north);
        \path[->,black] (mean7_r.south) edge node {} ([xshift=4.2mm]mlp7.north);

        %mlp to vnd
        \path[->,black] (mlp1.south) edge node {} (vnd1);
        \path[->,black] (mlp2.south) edge node {} (vnd2);
        \path[->,black] (mlp3.south) edge node {} (vnd3);
        \path[->,black] (mlp4.south) edge node {} (vnd4);
        \path[->,black] (mlp5.south) edge node {} (vnd5);
        \path[->,black] (mlp6.south) edge node {} (vnd6);
        \path[->,black] (mlp7.south) edge node {} (vnd7);

        %lambda to mlps
        % \path[->,black] ([xshift=-4mm, yshift=-4mm]vnd1.south) edge [out=120, in=-120] (mlp1.west);
        \path[->,black] ([xshift=-6.15cm]lambda_in.north) edge [out=150, in=-150] (mlp1.west);
        \path[->,black] ([xshift=-4.1cm]lambda_in.north) edge [out=150, in=-150] (mlp2.west);
        \path[->,black] ([xshift=-2.05cm]lambda_in.north) edge [out=150, in=-150] (mlp3.west);
        \path[->,black] ([xshift=0cm]lambda_in.north) edge [out=150, in=-150] (mlp4.west);
        \path[->,black] ([xshift=2.05cm]lambda_in.north) edge [out=150, in=-150] (mlp5.west);
        \path[->,black] ([xshift=4.1cm]lambda_in.north) edge [out=150, in=-150] (mlp6.west);
        \path[->,black] ([xshift=6.15cm]lambda_in.north) edge [out=150, in=-150] (mlp7.west);
        
        %curly brackets
        \path[draw,decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}] ([yshift=-0.5mm]vnd1.south) -- ([yshift=-0.5mm]vnd7.south) node[midway,yshift=-3em]{$\mathbf{\Lambda'}$ to next BP};
        %text
	  %\node[draw=none,below=0.7cm of vnd1] (vndtext){Variable nodes (VN)};
	  %\node[draw=none,above=1.9cm of vnd1](cndtext){Check nodes (CN)};
       % \node[draw=none,left=0.0cm of mean1_l](meantext){mean};


\end{tikzpicture}

